Deep Configuration Performance Learning: A Systematic Survey and Taxonomy

Performance is arguably the most crucial attribute that reflects the quality of a configurable software system. However, given the increasing scale and complexity of modern software, modeling and predicting how various configurations can impact performance becomes one of the major challenges in software maintenance. As such, performance is often modeled without having a thorough knowledge of the software system, but relying mainly on data, which fits precisely with the purpose of deep learning. In this paper, we conduct a comprehensive review exclusively on the topic of deep learning for performance learning of configurable software, covering 1,206 searched papers spanning six indexing services, based on which 99 primary papers were extracted and analyzed. Our results outline key statistics, taxonomy, strengths, weaknesses, and optimal usage scenarios for techniques related to the preparation of configuration data, the construction of deep learning performance models, the evaluation of these models, and their utilization in various software configuration-related tasks.We also identify the good practices and potentially problematic phenomena from the studies surveyed, together with a comprehensive summary of actionable suggestions and insights into future opportunities within the field. To promote open science, all the raw results of this survey can be accessed at our repository: https://github.com/ideas-labo/DCPL-SLR.

==> Figures/RQ-activation.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=64,
    bar width=0.3cm,
 enlarge y limits=0.12,
 enlarge x limits=0.02,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
     symbolic y coords={
     F,
     E,
     D,
     C,
     B,
     A},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]
    
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}


\addplot[fill=blue!50, draw=black] coordinates {(2,F)[2 (Softmax)] (3,E)[3 (Linear)]
(6,D)[6 (Tanh)] (11,C)[11 (Sgimoid)] (42,B)[42 (ReLU)]  (48,A)[48 (Omitted)] 
};

%(5,Decision tree)[5 (Decision tree)] 

%\addlegendentry{Minimum Redundancy Maximum Relevance (mRMR)}
%\addlegendentry{Tree-structured
%Parzen Estimator (TPE)}
%\addlegendentry{Recursive Feature Elimination (RFE)}

\end{axis}
\end{tikzpicture}

%\begin{tikzpicture}
%\begin{axis}[
%    ybar=0.05cm,
%    width=7cm,
%    height=3.5cm,
%    ymax=19,
%    bar width=0.3cm,
% enlarge x limits=0.1,
% enlarge y limits=0.05,
%    legend style={at={(0.72,0.95)},anchor=north,legend columns=1,font=\tiny},
%    legend cell align={left},
%     y label style={at={(0.07,0.5)}},
%    ylabel={\# studies},
%     y label style={at={(0.07,0.5)}},
%     nodes near coords,
%    symbolic x coords={Neural Network,Linear Regression,Random Forest,SVM/SVR,CART,Gaussian Process,Decision tree,MARS,M5 model tree,Bagging},
%         x tick label style={rotate=45,anchor=east},
%         xtick=data
%    ]
%    
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%\addplot[fill=blue!50, draw=black] coordinates {(Neural Network,16) (Linear Regression,14)  (Random Forest,12) (SVM/SVR,7) (CART,6) (Gaussian Process,5) (Decision tree,5) (MARS,4) (M5 model tree,3) (Bagging,3)};
%%\addlegendentry{Support Vctor Machine/Support Vector Regression (SVM/SVR)}
%%\addlegendentry{Classification And Regression Trees (CART)}
%%\addlegendentry{Multivariate Adaptive Regression Splines (MARS)}
%
%    \end{axis}
%   
%    \end{tikzpicture}
\end{document}

==> Figures/RQ-encoding.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=65,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        50/\texttt{Label} (52),
        25/\texttt{Scaled label} (26),
        17/\texttt{One-hot} (17),
        8/\texttt{Graph} (8)
        }

    \end{tikzpicture}
\end{document}

==> Figures/RQ-environments.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=30,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        65/\texttt{None} (64),
        23/\texttt{Workload} (23),
        8/\texttt{Hardware} (8),
        3/\texttt{Mixed} (3)
        % 1/\texttt{Version} (1)
        }

    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        before number=\phantom,
        after number=,
        rotate=386.4, % 0.99×360=356.4
        explode=0, 
        color={red!60}, % cyan, yellow, orange, red
        ]
        {
        1/\texttt{1\% Version} (1)
        }

    \end{tikzpicture}
\end{document}

==> Figures/RQ-evaluation.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        36/\texttt{Bootstrap} (35),
        32/\texttt{Hold-out} (32),
        23/\texttt{Cross-validation} (23),
        9/\texttt{Benchmark} (9)
        }

    \end{tikzpicture}
\end{document}

==> Figures/RQ-hyperparameter.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=30,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        64/\texttt{Manual} (63),
        27/\texttt{Simple} (27),
        6/\texttt{Default} (6),
        3/\texttt{Complex} (3)
        }

    \end{tikzpicture}
\end{document}

% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}

% %\usetikzlibrary{...}
% \begin{document}

% \begin{tikzpicture}
% \begin{axis}[
%     xbar=0.05cm,
%     width=12cm,
%     height=6cm,
%     xmax=65,
%     bar width=0.3cm,
%  enlarge y limits=0.09,
%  enlarge x limits=0.015,
%     legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
%     legend cell align={left},
%    xlabel={\# studies},
%      x label style={at={(0.5,0.02)},font=\Large},
%      nodes near coords,
%           point meta=explicit symbolic,
%           every node near coord/.append style={anchor=west,font=\large},
%         symbolic y coords={random,cross,heuristic,default,grid, manual},
%          y tick label style={font=\large},
%           x tick label style={font=\large},
%           yticklabels={,,},
%          ytick=data
%     ]
    
   


% % \addplot[fill=blue!50, draw=black] coordinates {(52,manual)[52 (Manual)] (17,grid)[17 (Grid search)] (6,default)[6 (Default hyperparameters)] (3,cross)[3 (Cross-validation)] (2,BO)[2 (Bayesian optimization)] (1,ablation)[1 (Ablation analysis
% % )] (1,GA)[1 (Genetic algorithm)] (1,MS)[1 (Model selection)] (1,NAS)[1 (Neural Architecture Search)] (1,random)[1 (Random search)]};

% \addplot[fill=blue!50, draw=black] coordinates {(52,manual)[52 (Manual)] (17,grid)[17 (Grid search)] (6,default)[6 (Default hyperparameters)] (6,heuristic)[6 (Heuristic hyperparameter tuning)] (3,cross)[3 (Cross-validation)] (1,random)[1 (Random search)]};

% \end{axis}
% \end{tikzpicture}

% \end{document}

==> Figures/RQ-optimization.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5.5cm,
    xmax=65,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.015,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
     symbolic y coords={ LM, LBFGS, BFGS, RMSprop, RPROP, SGD, adam, not},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]
    
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}


\addplot[fill=blue!50, draw=black] coordinates { (1,LM)[1 (Levenberg-Marquardt)] (1,LBFGS)[1 (Limited-memory BFGS)] (1,BFGS)[1 (Broyden-Fletcher-Goldfarb-Shanno)] (2,RMSprop)[2 (Root Mean Square Propagation)]  (2,RPROP)[2 (Resilient Backpropagation)] (11,SGD)[11 (Stochastic Gradient Descent)] (37,adam)[37 (Adaptive Moment)] (48,not)[48 (Omitted)]
};

%(5,Decision tree)[5 (Decision tree)] 

%\addlegendentry{Minimum Redundancy Maximum Relevance (mRMR)}
%\addlegendentry{Tree-structured
%Parzen Estimator (TPE)}
%\addlegendentry{Recursive Feature Elimination (RFE)}

\end{axis}
\end{tikzpicture}

%\begin{tikzpicture}
%\begin{axis}[
%    ybar=0.05cm,
%    width=7cm,
%    height=3.5cm,
%    ymax=19,
%    bar width=0.3cm,
% enlarge x limits=0.1,
% enlarge y limits=0.05,
%    legend style={at={(0.72,0.95)},anchor=north,legend columns=1,font=\tiny},
%    legend cell align={left},
%     y label style={at={(0.07,0.5)}},
%    ylabel={\# studies},
%     y label style={at={(0.07,0.5)}},
%     nodes near coords,
%    symbolic x coords={Neural Network,Linear Regression,Random Forest,SVM/SVR,CART,Gaussian Process,Decision tree,MARS,M5 model tree,Bagging},
%         x tick label style={rotate=45,anchor=east},
%         xtick=data
%    ]
%    
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%    %\addlegendimage{empty legend}
%\addplot[fill=blue!50, draw=black] coordinates {(Neural Network,16) (Linear Regression,14)  (Random Forest,12) (SVM/SVR,7) (CART,6) (Gaussian Process,5) (Decision tree,5) (MARS,4) (M5 model tree,3) (Bagging,3)};
%%\addlegendentry{Support Vctor Machine/Support Vector Regression (SVM/SVR)}
%%\addlegendentry{Classification And Regression Trees (CART)}
%%\addlegendentry{Multivariate Adaptive Regression Splines (MARS)}
%
%    \end{axis}
%   
%    \end{tikzpicture}
\end{document}

==> Figures/RQ-repo.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=30,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        79/\texttt{None} (78),
        17/\texttt{Codes \& Data} (17),
        4/\texttt{Only codes} (4)
        }

    \end{tikzpicture}
\end{document}

==> Figures/RQ-sampling.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=12cm,
    height=6cm,
    xmax=100,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.01,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
        symbolic y coords={
        SMBO,
        FFD,
        Coverage-based,
        Stratified,
        Active learning,
        Benchmark,
        Random
        },
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]
    
   


\addplot[fill=blue!50, draw=black] coordinates {(79,Random)[79 (Random)] (15,Benchmark)[15 (Benchmark dataset)] (2,Active learning)[2 (Active learning)]  (1,Stratified)[1 (Stratified sampling)] (1,Coverage-based)[1 (Pair-wise sampling)] (1,FFD)[1 (Fractional factorial design)] (1,SMBO)[1 (Model-based sampling)]};

%\addlegendentry{Mean Relative Error/Mean Absolute Percentage Error (MRE/MAPE)}
%\addlegendentry{Root Mean Squared Error (RMSE)}
%\addlegendentry{Man Absolute Error (MAE)}
%\addlegendentry{Mean Squared Error  (MSE)}
%\addlegendentry{Normalized Mean Absolute Error (NMAE)}
%\addlegendentry{Median Absolute Percentage Error (MdAPE)}
%\addlegendentry{Root Relative Squared Error (RRSE)}
%\addlegendentry{Absolute Percentage Error (APE)}
%\addlegendentry{Symmetric Mean Absolute Percentage Error (SMAPE)}

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/RQ-statistical.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}

% \usepackage{etoolbox}
% \newtoggle{showpct}
% \makeatletter
% \patchcmd{\pgfpie@slice}%
% {\pgfpie@scalefont{#3}\pgfpie@numbertext{#3}}%
% {\iftoggle{showpct}{\pgfpie@scalefont{#3}\pgfpie@numbertext{#3}}{}}%
% {}{}
% \makeatother

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
  % \pie[color={red},radius=3]{95/}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=5,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        92/\texttt{None} (91),
        4/\texttt{Scott-Knott} (4)
        % 2/\texttt{2\% Wilcoxon signed-rank} (2),
        % 1/\texttt{1\% T-test} (1),
        % 1/\texttt{1\% Wilcoxon rank-sum} (1)
        }

    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        before number=\phantom,
        after number=,
        rotate=350.6, % 0.96×360=350.6
        explode=0, 
        color={yellow!60, orange!60, red!60},
        ]
        {
        2/\texttt{2\% Wilcoxon signed-rank} (2),
        1/\texttt{1\% T-test} (1),
        1/\texttt{1\% Wilcoxon rank-sum} (1)
        }
        

    \end{tikzpicture}
\end{document}

==> Figures/RQ-subject_system.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=6cm,
    xmax=64,
    bar width=0.2cm,
 enlarge y limits=0.09,
 enlarge x limits=0.01,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
     symbolic y coords={
     L,
     K,
     J,
     I,
     H,
     G,
     F,
     E,
     D,
     C,
     B,
     A},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]


% \addplot[fill=blue!50, draw=black] coordinates {(1,J)[1 (11)] (1,I)[1 (10)] (2,H)[2 (7)] (2,G)[2 (6)] (2,F)[2 (5)] (3,E)[3 (8)]
% (4,D)[4 (4)] (12,C)[12 (3)] (21,B)[21 (2)]  (37,A)[37 (1)] 
% };

\addplot[fill=blue!50, draw=black] coordinates {(1,L)[1 (Twelve systems)] (1,K)[1 (Eleven systems)] (1,J)[1 (Ten systems)] (1,I)[1 (Nine systems)] (4,H)[4 (Eight systems)] (2,G)[2 (Seven systems)] (2,F)[2 (Six systems)] (2,E)[2 (Five systems)]
(6,D)[6 (Four systems)] (11,C)[11 (Three systems)] (23,B)[23 (Two systems)]  (43,A)[43 (One system)] 
};


\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/domain_subject_system.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=6cm,
    xmax=85,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.02,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
     symbolic y coords={
     I,
     H,
     G,
     F,
     E,
     D,
     C,
     B,
     A},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]


\addplot[fill=blue!50, draw=black] coordinates {(6,I)[6 (Network systems)] (6,H)[6 (Embedded systems)] (6,G)[6 (Hardware computing systems)] (8,F)[8 (Multimedia processing)] (8,E)[8 (Programming tools)] (14,D)[14 (Web systems)] (19,C)[19 (Data management)] (19,B)[19 (Scientific computing)]  (42,A)[42 (Distributed computing)] 
};


\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/effect_size.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=-200,
        explode=0, 
        % before number=\phantom,
        % after number=,
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        95/\texttt{None} (94),
        4/\texttt{Scott-Knott} (4)
        % 1/\texttt{Cliff’s Delta} (1)
        }
        
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        before number=\phantom,
        after number=,
        rotate=156.4, % 0.99×360=356.4
        explode=0, 
        color={yellow!60}, % cyan, yellow, orange, red
        ]
        {
        1/\texttt{1\% Cliff’s Delta} (1)
        }

    \end{tikzpicture}
\end{document}

==> Figures/feature_types.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=0,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        44/\texttt{Mixed} (38),
        56/\texttt{Categorical} (47)
        }

    \end{tikzpicture}
\end{document}

==> Figures/metric.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=12cm,
    height=6cm,
    xmax=40,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.02,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
        symbolic y coords={A,B,C,D,E,F,G,H,I,J},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]
    
   


\addplot[fill=blue!50, draw=black] coordinates {(33,J)[33 (MAPE)] (20,I)[20 (MAE)] (16,H)[16 (RMSE)] (13,G)[13 (MSE)] (10,F)[10 ($R^2$)] (6,E)[6 (Performance improvement)] (4,D)[4 (Optimal performance)] (4,C)[4 (RE)] (2,B)[2 (ER)] (2,A)[2 (NMAE)]};

%\addlegendentry{Mean Relative Error/Mean Absolute Percentage Error (MRE/MAPE)}
%\addlegendentry{Root Mean Squared Error (RMSE)}
%\addlegendentry{Man Absolute Error (MAE)}
%\addlegendentry{Mean Squared Error  (MSE)}
%\addlegendentry{Normalized Mean Absolute Error (NMAE)}
%\addlegendentry{Median Absolute Percentage Error (MdAPE)}
%\addlegendentry{Root Relative Squared Error (RRSE)}
%\addlegendentry{Absolute Percentage Error (APE)}
%\addlegendentry{Symmetric Mean Absolute Percentage Error (SMAPE)}

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/quality_assessment.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    width=15cm,
    height=5cm,
    ybar,
    ymax = 2,
    ymin = 0,
         axis x line  = bottom,
    axis y line  = left  ,
    % ymajorgrids,
    bar width=0.4cm, 
   ylabel=Score,
    enlarge y limits=0.001,
    enlarge x limits=0.05,
    y label style={at={(0.015,0.5)}},
    x label style={at={(0.5,-0.05)}},
    xlabel=Question,
    symbolic x coords={A, B, C, D, E, F, G, H, I, J, K, L, M, N, O, P, Q, R}, % Define the symbolic x coordinates
    xtick=data, % Use the symbolic x coordinates as x-axis ticks
     xticklabels={\emph{Q$_{1}$},\emph{Q$_{2}$},\emph{Q$_{3}$},\emph{Q$_{4}$},\emph{Q$_{5}$},\emph{Q$_{6}$},\emph{Q$_{7}$},\emph{Q$_{8}$},\emph{Q$_{9}$},\emph{Q$_{10}$},\emph{Q$_{11}$},\emph{Q$_{12}$},\emph{Q$_{13}$},\emph{Q$_{14}$},\emph{Q$_{15}$},\emph{Q$_{16}$},\emph{Q$_{17}$},\emph{Q$_{18}$}},
     xticklabel style={text width=0.6cm},
    nodes near coords, % Display the values on top of the bars
    % nodes near coords align={vertical}, % Align the values vertically
]
% Add your data here
\addplot[fill=blue!50, draw=black] coordinates {(A, 0.87) (B, 1.29) (C, 2) (D, 1.35) (E, 2) (F, 0.97) (G, 0.99) (H, 1.01) (I, 2) (J, 2) (K, 2) (L, 0.16) (M, 0.10) (N, 1.56) (O, 1.40) (P, 2) (Q, 0.69) (R, 0.42)};
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/reasons.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
    \pie[
        /tikz/every pin/.style={align=center},
        text=pin,
        rotate=-45,
        explode=0, 
        % color={black!50,black!40,black!30,black!20,white},
        ]
        {
        48/\texttt{Yes} (48),
        52/\texttt{No} (51)
        }

    \end{tikzpicture}
\end{document}

==> Figures/tuning_simple_complex.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=5cm,
    % ymax=K,
    xmax=37,
    bar width=0.3cm,
    bar shift=0cm, % Adjust the distance between the bars
 enlarge y limits=0.2,
 enlarge x limits=0.02,
    legend style={at={(0.8,0.31)},anchor=north,legend columns=1,font=\small},
    legend cell align={left},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.15cm); },
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
        symbolic y coords={F,G,H,I,J,K},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]
    
   


\addplot[fill=blue!50, draw=black] coordinates {(25,J)[25 (Grid search)] (1,I)[1 (Ablation analysis)] (1,H)[1 (Random search)]};


\addplot[fill=red!50, draw=black] coordinates {(2,G)[2 (Bayesian optimization)] (1,F)[1 (Genetic algorithm)]};

\addlegendentry{Simple methods}
\addlegendentry{Complex methods}

%\addlegendentry{Man Absolute Error (MAE)}
%\addlegendentry{Mean Squared Error  (MSE)}
%\addlegendentry{Normalized Mean Absolute Error (NMAE)}
%\addlegendentry{Median Absolute Percentage Error (MdAPE)}
%\addlegendentry{Root Relative Squared Error (RRSE)}
%\addlegendentry{Absolute Percentage Error (APE)}
%\addlegendentry{Symmetric Mean Absolute Percentage Error (SMAPE)}

%   ymax=950,
 %   ytick={300,400,...,950},

%\legend{AO-Seed,SO-Seed,H-Seed,R-Seed,NONE-ao,NONE-so,NONE-h,NONE-r}


    %nodes near coords,
    %nodes near coords align={vertical},
\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/year_publications.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    width=10cm,
    height=5.5cm,
    ybar,
    ymax = 130,
      axis x line  = bottom,
    axis y line  = left  ,
    % ymajorgrids,
    bar width=0.4cm, 
    ylabel=\# studies,
    enlarge y limits=0.02,
    y label style={at={(0.06,0.5)}},
    xlabel=Year,
    symbolic x coords={A, B, C, D, E, F, G, H, I, J, K}, % Define the symbolic x coordinates
    xtick=data, % Use the symbolic x coordinates as x-axis ticks
    xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023 (till May)},
    nodes near coords, % Display the values on top of the bars
    % nodes near coords align={vertical}, % Align the values vertically
]
% Add your data here
\addplot[fill=blue!50, draw=black] coordinates {(A, 9) (B, 17) (C, 11) (D, 15) (E, 13) (F, 27) (G, 36) (H, 53) (I, 86) (J, 82) (K, 113)};
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}[]
% \footnotesize
% \begin{axis}[
%     % xmin=0,
%     % xmax=10,
%     ymin=0,
%     ymax = 21.5,
%     height=4cm,
%     width=10cm,
%     ymajorgrids, % Enable grid
%     % grid style={gray!30}, % Customize grid style
%     axis x line  = bottom,
%     axis y line  = left,
%     xtick = {0,1,2,3,4,5,6,7,8,9,10},
%     ytick = {0,5,10,15,20},
%     xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023},
%     ylabel=\# studies,
%     xlabel=Year,
%     x label style={at={(0.5,-0.1)}},
%     y label style={at={(0.05,0.5)}},
%     x tick label style={rotate=45,anchor=east,font=\footnotesize},
%      %y tick label style={font=\tiny},
%     % axis x line  = bottom,
%     % axis y line  = left,
%     % ymin=37
%     % samples=100,
%     % domain=0:10
% ]

% \addplot+[mark=o,color=blue,mark size=1.5pt]           
% coordinates                        
% {                                   
%   (0, 2)  (1, 1)  (2, 3) (3, 3)  (4, 8)  (5, 4) (6, 14) (7, 11) (8, 8) (9, 20) (10, 10) 
% };


% \end{axis}
% \end{tikzpicture}
\end{document}

==> Figures/year_publications_cumulative.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    width=11cm,
    height=5.5cm,
    ybar,
    ymax = 105,
         axis x line  = bottom,
    axis y line  = left  ,
    % ymajorgrids,
    bar width=0.4cm, 
   ylabel=\# studies,
    enlarge y limits=0.02,
    enlarge x limits=0.05,
    y label style={at={(0.03,0.5)}},
    x label style={at={(0.5,-0.1)}},
    xlabel=Year,
    symbolic x coords={A, B, C, D, E, F, G, H, I, J, K, L}, % Define the symbolic x coordinates
    xtick=data, % Use the symbolic x coordinates as x-axis ticks
     xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023,{2024\\(till May)}},
     xticklabel style={text width=0.6cm},
    nodes near coords, % Display the values on top of the bars
    % nodes near coords align={vertical}, % Align the values vertically
]
% Add your data here
\addplot[fill=blue!50, draw=black] coordinates {(A, 2) (B, 3) (C, 6) (D, 9) (E, 17) (F, 21) (G, 35) (H, 46) (I, 55) (J, 75) (K, 92) (L, 99)};
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}[]
% \footnotesize
% \begin{axis}[
%     % xmin=0,
%     % xmax=10,
%     ymin=0,
%     ymax = 21.5,
%     height=4cm,
%     width=10cm,
%     ymajorgrids, % Enable grid
%     % grid style={gray!30}, % Customize grid style
%     axis x line  = bottom,
%     axis y line  = left,
%     xtick = {0,1,2,3,4,5,6,7,8,9,10},
%     ytick = {0,5,10,15,20},
%     xticklabels={2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023},
%     ylabel=\# studies,
%     xlabel=Year,
%     x label style={at={(0.5,-0.1)}},
%     y label style={at={(0.05,0.5)}},
%     x tick label style={rotate=45,anchor=east,font=\footnotesize},
%      %y tick label style={font=\tiny},
%     % axis x line  = bottom,
%     % axis y line  = left,
%     % ymin=37
%     % samples=100,
%     % domain=0:10
% ]

% \addplot+[mark=o,color=blue,mark size=1.5pt]           
% coordinates                        
% {                                   
%   (0, 2)  (1, 1)  (2, 3) (3, 3)  (4, 8)  (5, 4) (6, 14) (7, 11) (8, 8) (9, 20) (10, 10) 
% };


% \end{axis}
% \end{tikzpicture}
\end{document}
